A Centralized Multi-stage Non-parametric Learning Algorithm for Opportunistic Spectrum Access

Owing to the ever-increasing demand in wireless spectrum, Cognitive Radio (CR) was introduced as a technique to attain high spectral efficiency. As the number of secondary users (SUs) connecting to the cognitive radio network is on the rise, there is an imminent need for centralized algorithms that provide high throughput and energy efficiency of the SUs while ensuring minimum interference to the licensed users. In this work, we propose a multi-stage algorithm that - 1) effectively assigns the available channel to the SUs, 2) employs a non-parametric learning framework to estimate the primary traffic distribution to minimize sensing, and 3) proposes an adaptive framework to ensure that the collision to the primary user is below the specified threshold. We provide comprehensive empirical validation of the method with other approaches.

==> figs/comm_diagram.tex <==
\tikzstyle{block} = [rectangle, draw, node distance=6cm, text width=6em, text centered, rounded corners, minimum height=2em]
\tikzstyle{event} = [draw=none, fill=white, circle, minimum size=0.001cm]
\tikzstyle{pathlabel} = [above, sloped]

\begin{tikzpicture}[auto,>=stealth',every text node part/.style={align=center},scale=0.7, every node/.style={transform shape}]
    \begin{scope}[auto,node distance=1.0cm]
        \node [block] (hub) {Central Hub};
        \node [block, right of = hub, node distance = 4cm] (su) {SU};
        \node [block, right of = su, node distance = 4cm] (channel) {Channel};
        
        \node [event, below of = su, node distance = 1cm] (req_chlist_start){};
        % \filldraw (req_chlist_start) circle(0.4mm);
        \node [event, below of = req_chlist_start, xshift = -4cm] (req_chlist_end){};
        % \filldraw (req_chlist_end) circle(0.4mm);
        \draw[->,black] (req_chlist_start) -- node[pathlabel] {$\mathcal{M}_w$} (req_chlist_end);
        
        \node [event, below of = req_chlist_end, node distance = 0.10cm] (send_chlist_start){};
        % \filldraw (send_chlist_start) circle(0.4mm);
        \node [event, below of = send_chlist_start, xshift = +4cm] (send_chlist_end){};
        % \filldraw (send_chlist_end) circle(0.4mm);
        \draw[->,black] (send_chlist_start) -- node[pathlabel] {Channel List} (send_chlist_end);
        
        \node [event, below of = send_chlist_end, node distance = 0.10cm] (sense_start){};
        % \filldraw (sense_start) circle(0.4mm);
        \node [event, right of = sense_start, xshift = +3cm] (sense_end){};
        % \filldraw (sense_end) circle(0.4mm);
        \draw[<->,black] (sense_start) -- node[pathlabel] {Sense} (sense_end);
        
        \node [event, below of = sense_start, node distance = 0.10cm] (sense_result_start){};
        % \filldraw (sense_result_start) circle(0.4mm);
        \node [event, below of = sense_result_start, xshift = -4cm] (sense_result_end){};
        % \filldraw (sense_result_end) circle(0.4mm);
        \draw[->,black] (sense_result_start) -- node[pathlabel] {Sense Result} (sense_result_end);
        
        \node [event, below of = sense_result_end, node distance = 0.10cm] (ch_select_start){};
        % \filldraw (ch_select_start) circle(0.4mm);
        \node [event, below of = ch_select_start, xshift = 4cm] (ch_select_end){};
        % \filldraw (ch_select_end) circle(0.4mm);
        \draw[->,black] (ch_select_start) -- node[pathlabel] {$c, t_{skip}$} (ch_select_end);
        
        \node [event, below of = ch_select_end, node distance = 0.10cm] (tx1_start){};
        % \filldraw (tx1_start) circle(0.4mm);
        \node [event, below of = tx1_start, xshift = 4cm] (tx1_end){};
        % \filldraw (tx1_end) circle(0.4mm);
        \draw[->,black] (tx1_start) -- node[pathlabel] {Frame 1} (tx1_end);
        
        \node [event, below of = tx1_start, node distance = 0.90cm] (tx2_start){};
        % \filldraw (tx2_start) circle(0.4mm);
        \node [event, below of = tx2_start, xshift = 4cm] (tx2_end){};
        % \filldraw (tx2_end) circle(0.4mm);
        \draw[->,black] (tx2_start) -- node[pathlabel] {Frame 2} (tx2_end);
        
        \node [event, below of = tx2_start, node distance = 0.90cm] (tx3_start){};
        % \filldraw (tx3_start) circle(0.4mm);
        \node [event, below of = tx3_start, xshift = 4cm] (tx3_end){};
        % \filldraw (tx3_end) circle(0.4mm);
        \draw[->,black] (tx3_start) -- node[pathlabel](p1) {Frame 2} (tx3_end);
        
        \node [event, below of = tx3_start, node distance = 2.00cm] (txN_start){};
        % \filldraw (txN_start) circle(0.4mm);
        \node [event, below of = txN_start, xshift = 4cm] (txN_end){};
        % \filldraw (txN_end) circle(0.4mm);
        \draw[->,black] (txN_start) -- node[pathlabel](p2) {Frame $N$} (txN_end);
        
        \draw[dotted] (p1) -- (p2);
        
        \node [event, left of = txN_end, node distance = 0.10cm, xshift = -4cm] (feedback_start){};
        % \filldraw (feedback_start) circle(0.4mm);
        \node [event, below of = feedback_start, xshift = -4cm] (feedback_end){};
        % \filldraw (feedback_end) circle(0.4mm);
        \draw[->,black] (feedback_start) -- node[pathlabel] {Throughput,\\ Time Spent} (feedback_end);
        
        \node [below of = feedback_end, node distance = 0.50cm] (hub_end) {};
        \filldraw (hub_end) circle(0.4mm);
        \node [right of = hub_end, node distance = 4cm] (su_end) {};
        \filldraw (su_end) circle(0.4mm);
        \node [right of = su_end, node distance = 4cm] (channel_end) {};
        \filldraw (channel_end) circle(0.4mm);
        
        \draw[] (hub) -- (hub_end);
        \draw[] (su) -- (su_end);
        \draw[] (channel) -- (channel_end);
        
    \end{scope}
\end{tikzpicture}

==> figs/template_evo_comp_exp.tex <==
\tikzstyle{plot_style} = [line width=1.25pt, mark size={4.0}, mark repeat=4, mark phase=1]
\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=7cm,
        xmin=0e3,
        xmax=14e3,
        grid=major,
        xlabel={Timesteps},
        xlabel style={font=\large},
        ylabel style={font=\large},
        ytick style={font=\tiny},
        yticklabel style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        % log ticks with fixed point,
        % title={},
        % legend pos=
        legend style={at={(0.99,0.40)},anchor=south east},
        legend cell align={left},
        legend style={fill opacity=0.80, draw opacity=0.50, text opacity=1.0}
        ]
        
        % \addplot[black, solid, thick, mark=+, plot_style] 
        %     table [y=Genetic_TUC_y, x=Genetic_TUC_x, col sep=comma]{\datatable};
        % \addlegendentry{TUC};
        \addplot[black, solid, thick, mark=+, plot_style] 
            table [y=Random_TUC_y, x=Random_TUC_x, col sep=comma]{\datatable};
        \addlegendentry{TUC};
        
        % \addplot[black, solid, thick, mark=x, plot_style] 
        %     table [y=Genetic_Traditional_y, x=Genetic_Traditional_x, col sep=comma]{\datatable};
        % \addlegendentry{Traditional};
        \addplot[black, solid, thick, mark=x, plot_style] 
            table [y=Random_Traditional_y, x=Random_Traditional_x, col sep=comma]{\datatable};
        \addlegendentry{Traditional};
        
        % \addplot[black, solid, thick, mark=triangle, plot_style] 
        %     table [y=Genetic_Raj2018_y, x=Genetic_Raj2018_x, col sep=comma]{\datatable};
        % \addlegendentry{Augmented \cite{raj2018spectrum}};
        \addplot[black, solid, thick, mark=diamond, plot_style] 
            table [y=Random_Raj2018_y, x=Random_Raj2018_x, col sep=comma]{\datatable};
        \addlegendentry{\cite{raj2018spectrum}};
        
        % \addplot[black, solid, thick, mark=diamond, plot_style] 
        %     table [y=Genetic_Proposed_Fixed_eps_0_y, x=Genetic_Proposed_Fixed_eps_0_x, col sep=comma]{\datatable};
        % \addlegendentry{Proposed Greedy};
        
        \addplot[black, solid, thick, mark=square, plot_style] 
            table [y=Genetic_Proposed_Fixed_eps_0_1_y, x=Genetic_Proposed_Fixed_eps_0_1_x, col sep=comma]{\datatable};
        \addlegendentry{Proposed $(\epsilon = 0.10)$};
        
        % \addplot[black, solid, thick, mark=pentagon, plot_style] 
        %     table [y=Genetic_Proposed_Decreasing_eps_y, x=Genetic_Proposed_Decreasing_eps_x, col sep=comma]{\datatable};
        % \addlegendentry{Proposed ($\epsilon \downarrow$)};
        
        \addplot[black, solid, thick, mark=o, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_13_y, x=Genetic_Proposed_FDSA_SqExp_0_13_x, col sep=comma]{\datatable};
        \addlegendentry{Proposed FDSA $(T_{int} = 0.13)$};
    \end{axis}
\end{tikzpicture}

==> figs/template_evo_comp_gpd.tex <==
\tikzstyle{plot_style} = [line width=1.25pt, mark size={4.0}, mark repeat=4, mark phase=1]
\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=7cm,
        xmin=0e3,
        xmax=12e3,
        grid=major,
        xlabel={Timesteps},
        xlabel style={font=\large},
        ylabel style={font=\large},
        ytick style={font=\tiny},
        yticklabel style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        % log ticks with fixed point,
        % title={},
        % legend pos=south east,
        legend style={at={(0.99,0.40)},anchor=south east},
        legend cell align={left},
        legend style={fill opacity=0.80, draw opacity=0.50, text opacity=1.0}
        ]
        
        % \addplot[black, solid, thick, mark=+, plot_style] 
        %     table [y=Genetic_TUC_y, x=Genetic_TUC_x, col sep=comma]{\datatable};
        % \addlegendentry{TUC};
        \addplot[black, solid, thick, mark=+, plot_style] 
            table [y=Random_TUC_y, x=Random_TUC_x, col sep=comma]{\datatable};
        \addlegendentry{TUC};
        
        % \addplot[black, solid, thick, mark=x, plot_style] 
        %     table [y=Genetic_Traditional_y, x=Genetic_Traditional_x, col sep=comma]{\datatable};
        % \addlegendentry{Traditional};
        \addplot[black, solid, thick, mark=x, plot_style] 
            table [y=Random_Traditional_y, x=Random_Traditional_x, col sep=comma]{\datatable};
        \addlegendentry{Traditional};
        
        % \addplot[black, solid, thick, mark=triangle, plot_style] 
        %     table [y=Genetic_Raj2018_y, x=Genetic_Raj2018_x, col sep=comma]{\datatable};
        % \addlegendentry{Augmented \cite{raj2018spectrum}};
        \addplot[black, solid, thick, mark=diamond, plot_style] 
            table [y=Random_Raj2018_y, x=Random_Raj2018_x, col sep=comma]{\datatable};
        \addlegendentry{\cite{raj2018spectrum}};
        
        % \addplot[blue, solid, thick, mark=diamond, plot_style] 
        %     table [y=Random2_Raj2018_y, x=Random2_Raj2018_x, col sep=comma]{\datatable};
        % \addlegendentry{Adhoc2 \cite{raj2018spectrum}}
        
        % \addplot[black, solid, thick, mark=diamond, plot_style] 
        %     table [y=Genetic_Proposed_Fixed_eps_0_y, x=Genetic_Proposed_Fixed_eps_0_x, col sep=comma]{\datatable};
        % \addlegendentry{Proposed Greedy};
        
        \addplot[black, solid, thick, mark=square, plot_style] 
            table [y=Genetic_Proposed_Fixed_eps_0_15_y, x=Genetic_Proposed_Fixed_eps_0_15_x, col sep=comma]{\datatable};
        \addlegendentry{Proposed $(\epsilon = 0.15)$};
        
        % \addplot[black, solid, thick, mark=pentagon, plot_style] 
        %     table [y=Genetic_Proposed_Decreasing_eps_y, x=Genetic_Proposed_Decreasing_eps_x, col sep=comma]{\datatable};
        % \addlegendentry{Proposed ($\epsilon \downarrow$)};
        
        \addplot[black, solid, thick, mark=o, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_13_y, x=Genetic_Proposed_FDSA_SqExp_0_13_x, col sep=comma]{\datatable};
        \addlegendentry{Proposed FDSA $(T_{int}=0.13)$};
    \end{axis}
\end{tikzpicture}

==> figs/template_evo_epsilon_exp.tex <==
\tikzstyle{plot_style} = [line width=1.25pt, mark size={4.0}, mark repeat=4, mark phase=1]
\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=7cm,
        xmin=0e3,
        xmax=14e3,
        grid=major,
        xlabel={Timesteps},
        xlabel style={font=\large},
        ylabel style={font=\large},
        ytick style={font=\tiny},
        yticklabel style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        % log ticks with fixed point,
        % title={},
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.80, draw opacity=0.50, text opacity=1.0}
        ]
        
        \addplot[black, solid, thick, mark=triangle, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_11_y, x=Genetic_Proposed_FDSA_SqExp_0_11_x, col sep=comma]{\datatable};
        \addlegendentry{$T_{int} = 0.11$};
        
        \addplot[black, solid, thick, mark=square, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_13_y, x=Genetic_Proposed_FDSA_SqExp_0_13_x, col sep=comma]{\datatable};
        \addlegendentry{$T_{int} = 0.13$};
        
        \addplot[black, solid, thick, mark=pentagon, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_15_y, x=Genetic_Proposed_FDSA_SqExp_0_15_x, col sep=comma]{\datatable};
        \addlegendentry{$T_{int} = 0.15$};
        
        \addplot[black, solid, thick, mark=o, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_18_y, x=Genetic_Proposed_FDSA_SqExp_0_18_x, col sep=comma]{\datatable};
        \addlegendentry{$T_{int} = 0.18$};
    \end{axis}
\end{tikzpicture}

==> figs/template_evo_epsilon_gpd.tex <==
\tikzstyle{plot_style} = [line width=1.25pt, mark size={4.0}, mark repeat=4, mark phase=1]
\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=7cm,
        xmin=0e3,
        xmax=12e3,
        grid=major,
        xlabel={Timesteps},
        xlabel style={font=\large},
        ylabel style={font=\large},
        ytick style={font=\tiny},
        yticklabel style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        % log ticks with fixed point,
        % title={},
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.80, draw opacity=0.50, text opacity=1.0}
        ]
        
        \addplot[black, solid, thick, mark=+, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_10_y, x=Genetic_Proposed_FDSA_SqExp_0_10_x, col sep=comma]{\datatable};
        \addlegendentry{$T_{int} = 0.10$};
        
        % \addplot[black, solid, thick, mark=triangle, plot_style] 
        %     table [y=Genetic_Proposed_FDSA_SqExp_0_11_y, x=Genetic_Proposed_FDSA_SqExp_0_11_x, col sep=comma]{\datatable};
        % \addlegendentry{$T_{int} = 0.11$};
        
        \addplot[black, solid, thick, mark=square, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_12_y, x=Genetic_Proposed_FDSA_SqExp_0_12_x, col sep=comma]{\datatable};
        \addlegendentry{$T_{int} = 0.12$};
        
        \addplot[black, solid, thick, mark=triangle, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_13_y, x=Genetic_Proposed_FDSA_SqExp_0_13_x, col sep=comma]{\datatable};
        \addlegendentry{$T_{int} = 0.13$};
        
        % \addplot[black, solid, thick, mark=hexagon, plot_style] 
        %     table [y=Genetic_Proposed_FDSA_SqExp_0_14_y, x=Genetic_Proposed_FDSA_SqExp_0_14_x, col sep=comma]{\datatable};
        % \addlegendentry{$T_{int} = 0.14$};
        
        \addplot[black, solid, thick, mark=o, plot_style] 
            table [y=Genetic_Proposed_FDSA_SqExp_0_15_y, x=Genetic_Proposed_FDSA_SqExp_0_15_x, col sep=comma]{\datatable};
        \addlegendentry{$T_{int} = 0.15$};
    \end{axis}
\end{tikzpicture}
